k-simplex2vec: a simplicial extension of node2vec

We present a novel method of associating Euclidean features to simplicial complexes, providing a way to use them as input to statistical and machine learning tools. This method extends the node2vec algorithm to simplices of higher dimensions, providing insight into the structure of a simplicial complex, or into the higher-order interactions in a graph.

==> fig/SBM_edges.tex <==
%%% Picture for SBM edges

 
\begin{scope}[scale = 0.25]

\definecolor{c1}{RGB}{140,81,10}
\definecolor{c2}{RGB}{216,179,101}
 \definecolor{c3}{RGB}{ 246,232,195}
 \definecolor{c4}{RGB}{199,234,229}
 \definecolor{c5}{RGB}{90,180,172}
 \definecolor{c6}{RGB}{1,102,94}

 %%% Block 1 
\coordinate (x1) at (1,4);
\coordinate(x2) at (2,2);
\coordinate (x3) at (4,1); 
\coordinate (x4) at (1,6); 
\coordinate (x5) at  (3,5); 
\coordinate (x6) at  (4,4); 
\coordinate (x7) at  (6,2); 
\coordinate (x8) at  (4,7); 
\coordinate (x9) at  (5,4); 
\coordinate (x10) at  (7,3); 
\coordinate (x11) at  (6,6); 

  %%% Block 2
 \coordinate (y1) at ($(x1) + (45:10)$);
\coordinate(y2) at ($(x2) + (45:10)$);
\coordinate (y3) at   ($(x3) + (45:10)$);
\coordinate (y4) at  ($(x4) + (45:10)$);
\coordinate (y5) at   ($(x5) + (45:10)$);
\coordinate (y6) at   ($(x6) + (45:10)$);
\coordinate (y7) at   ($(x7) + (45:10)$);
\coordinate (y8) at   ($(x8) + (45:10)$);
\coordinate (y9) at   ($(x9) + (45:10)$);
\coordinate (y10) at   ($(x10) + (45:10)$);
\coordinate (y11) at   ($(x11) + (45:10)$);


 %%% Block 3
 \coordinate (z1) at ($(x1) + (5:15)$);
\coordinate(z2) at  ($(x2) +(5:15)$);
\coordinate (z3) at   ($(x3) +(5:15)$);
\coordinate (z4) at  ($(x4) + (5:15)$);
\coordinate (z5) at   ($(x5) + (5:15)$);
\coordinate (z6) at   ($(x6) + (5:15)$);
\coordinate (z7) at   ($(x7) + (5:15)$);
\coordinate (z8) at   ($(x8) +(5:15)$);
\coordinate (z9) at   ($(x9) + (5:15)$);
\coordinate (z10) at   ($(x10) + (5:15)$);
\coordinate (z11) at   ($(x11) + (5:15)$);

%% Edges in block 1  
\draw[ black] (x1) --(x2);
\draw[black] (x1) --(x4);
\draw[ black] (x3) --(x6);
\draw[black] (x4) --(x3);
\draw[ black] (x1) --(x5);
\draw[ black] (x7) --(x11);
\draw[ black] (x10) --(x11);
\draw[ black] (x8) --(x10);
\draw[ black] (x9) --(x11);
\draw[ black] (x8) --(x4);
 \draw[ black] (x8) --(x2);
 
 %% Edges in block 2 
\draw[ black] (y1) --(y2);
\draw[ black] (y1) --(y4);
\draw[ black] (y3) --(y6);
\draw[ black] (y4) --(y3);
\draw[ black] (y1) --(y5);
\draw[ black] (y7) --(y11);
\draw[black] (y10) --(y11);
\draw[black] (y8) --(y10);
\draw[ black] (y9) --(y11);
\draw[, black] (y8) --(y4);
 \draw[ black] (y8) --(y2);

   %% Edges in block 3
\draw[black] (z1) --(z2);
\draw[ black] (z1) --(z4);
\draw[black] (z3) --(z6);
\draw[black] (z5) --(z3);
\draw[ black] (z6) --(z5);
\draw[ black] (z7) --(z1);
\draw[ black] (z10) --(z7);
\draw[ black] (z8) --(z5);
\draw[ black] (z9) --(z11);
\draw[black] (z8) --(z3);
\draw[black] (z9) --(z10);
  
  %% Edges between 1 and 3 
\draw[ gray] (z1) --(x2);
\draw[gray] (z4) --(x4);
\draw[gray] (z10) --(x6);
\draw[ gray] (z5) --(x3);
\draw[ gray] (z6) --(x5);
\draw[ gray] (z7) --(x1);


  %% Edges between 1 and 3 
\draw[ gray] (y1) --(x2);
\draw[gray] (y4) --(x4);
\draw[ gray] (y10) --(x3);
\draw[ gray] (y5) --(x8);
\draw[ gray] (y6) --(x9);
\draw[ gray] (y7) --(x1);


 
   %% Edges between 1 and 3 
\draw[ gray] (y1) --(z2);
\draw[gray] (y4) --(z4);
\draw[ gray] (y8) --(z3);
\draw[ gray] (y5) --(z8);
\draw[ gray] (y2) --(z9);
\draw[gray] (y3) --(z1);

 
 %% draw  edges of clustering 
 
%  \draw[ultra thick, c1] (x4) --(x10);
\draw[ ultra thick, c2] (x1) --(x4);
 \draw[ultra thick, c2] (x5) --(x2);
  \draw[ultra thick, c2] (x10) --(x11);
  
  \draw[ultra thick, c3] (y9) --(y11);
\draw[ultra  thick, c3] (y1) --(y2);
 \draw[ ultra thick, c3] (y3) --(y5);
 
% \draw[ultra thick, c3] (z7) --(z6);
% \draw[ ultra thick, c3] (z9) --(z2);
\draw[ultra thick, c1] (z4) --(z1);
\draw[ultra thick, c1] (z3) --(z7);
 \draw[ultra thick, c1] (z8) --(z11);
 
% \draw[ultra thick, c4] (z4) --(x3);
\draw[ultra thick, c4] (z6) --(x7);
\draw[ultra thick, c4] (z7) --(x3);

% \draw[ultra thick, c5] (y5) --(x2);
\draw[ultra thick, c6] (y4) --(x8);
\draw[ultra thick,c6] (y8) --(x4);

%\draw[ultra thick, c6] (y4) --(z2);
\draw[ultra thick, c5] (y6) --(z4);
\draw[ultra thick, c5] (y2) --(z1);
 

\draw[black, fill = black] (x1) circle (5pt);
\draw[black, fill = black] (x2) circle (5pt);
\draw[black, fill = black] (x3) circle (5pt);
\draw[black, fill = black] (x4) circle (5pt);
\draw[black, fill = black] (x5) circle (5pt);
\draw[black, fill = black] (x6) circle (5pt);
\draw[black, fill = black] (x7) circle (5pt);
\draw[black, fill = black] (x8) circle (5pt);
\draw[black, fill = black] (x9) circle (5pt);
\draw[black, fill = black] (x10) circle (5pt);
\draw[black, fill = black] (x11) circle (5pt);

\draw[black, fill = black] (y1) circle (5pt);
\draw[black, fill = black] (y2) circle (5pt);
\draw[black, fill = black] (y3) circle (5pt);
\draw[black, fill = black] (y4) circle (5pt);
\draw[black, fill = black] (y5) circle (5pt);
\draw[black, fill = black] (y6) circle (5pt);
\draw[black, fill = black] (y7) circle (5pt);
\draw[black, fill = black] (y8) circle (5pt);
\draw[black, fill = black] (y9) circle (5pt);
\draw[black, fill = black] (y10) circle (5pt);
\draw[black, fill = black] (y11) circle (5pt);

\draw[black, fill = black] (z1) circle (5pt);
\draw[black, fill = black] (z2) circle (5pt);
\draw[black, fill = black] (z3) circle (5pt);
\draw[black, fill = black] (z4) circle (5pt);
\draw[black, fill = black] (z5) circle (5pt);
\draw[black, fill = black] (z6) circle (5pt);
\draw[black, fill = black] (z7) circle (5pt);
\draw[black, fill = black] (z8) circle (5pt);
\draw[black, fill = black] (z9) circle (5pt);
\draw[black, fill = black] (z10) circle (5pt);
\draw[black, fill = black] (z11) circle (5pt);


%%%%%% Edge names 
%%%% e0
%\coordinate(e0) at  (y9);
\node[anchor = south west] at (z8) {\color{c1} $e_0$};
%%%%% e1
\node[anchor = north east] at (x4) {\color{c2} $e_1$};
%%%%e2
\coordinate(e2) at ($(y9)+(0,0.5)$);
\node[anchor = west] at (y5) {\color{c3} $e_2$};
%%%e3
\coordinate(e3) at   ($(x3) + (7:7)$);
\node[anchor = north west] at (e3) {\color{c4} $e_3$};

%%%e4
\coordinate(e4) at   ($(y2) - (155:5)$);
\node[anchor = north east] at (e4) {\color{c5} $e_4$};

%%%e3
\coordinate(e5) at   ($(x4) + (40:6)$);
\node[anchor = south east] at (e5) {\color{c6} $e_5$};




\end{scope}

  

==> fig/SBM_triangles.tex <==
%% SBM triangles 

\definecolor{d1}{RGB}{84,48,5}
\definecolor{d2}{RGB}{140,81,10}
 \definecolor{d3}{RGB}{ 191,129,45}
 \definecolor{d4}{RGB}{223,194,125}
 \definecolor{d5}{RGB}{246,232,195}
 \definecolor{d6}{RGB}{199,234,229}
\definecolor{d7}{RGB}{128,205,193}
 \definecolor{8}{RGB}{53,151,143}
 \definecolor{d9}{RGB}{1,102,94}
 \definecolor{d10}{RGB}{0,60,48}


 
\begin{scope}[scale = 0.25]
 %%% Block 1 
\coordinate (x1) at (1,4);
\coordinate(x2) at (2,2);
\coordinate (x3) at (4,1); 
\coordinate (x4) at (1,6); 
\coordinate (x5) at  (3,5); 
\coordinate (x6) at  (4,4); 
\coordinate (x7) at  (6,2); 
\coordinate (x8) at  (4,7); 
\coordinate (x9) at  (5,4); 
\coordinate (x10) at  (7,3); 
\coordinate (x11) at  (6,6); 
  %%% Block 2
 \coordinate (y1) at ($(x1) + (45:10)$);
\coordinate(y2) at ($(x2) + (45:10)$);
\coordinate (y3) at   ($(x3) + (45:10)$);
\coordinate (y4) at  ($(x4) + (45:10)$);
\coordinate (y5) at   ($(x5) + (45:10)$);
\coordinate (y6) at   ($(x6) + (45:10)$);
\coordinate (y7) at   ($(x7) + (45:10)$);
\coordinate (y8) at   ($(x8) + (45:10)$);
\coordinate (y9) at   ($(x9) + (45:10)$);
\coordinate (y10) at   ($(x10) + (45:10)$);
\coordinate (y11) at   ($(x11) + (45:10)$);

 %%% Block 3
 \coordinate (z1) at ($(x1) + (5:15)$);
\coordinate(z2) at  ($(x2) +(5:15)$);
\coordinate (z3) at   ($(x3) +(5:15)$);
\coordinate (z4) at  ($(x4) + (5:15)$);
\coordinate (z5) at   ($(x5) + (5:15)$);
\coordinate (z6) at   ($(x6) + (5:15)$);
\coordinate (z7) at   ($(x7) + (5:15)$);
\coordinate (z8) at   ($(x8) +(5:15)$);
\coordinate (z9) at   ($(x9) + (5:15)$);
\coordinate (z10) at   ($(x10) + (5:15)$);
\coordinate (z11) at   ($(x11) + (5:15)$);

%% Edges in block 1  
\draw[ black] (x1) --(x2);
\draw[black] (x1) --(x4);
\draw[ black] (x3) --(x6);
\draw[black] (x4) --(x3);
\draw[ black] (x1) --(x5);
\draw[ black] (x7) --(x11);
\draw[ black] (x10) --(x11);
\draw[ black] (x8) --(x10);
\draw[ black] (x9) --(x11);
\draw[ black] (x8) --(x4);
 \draw[ black] (x8) --(x2);
 %% Edges in block 2 
\draw[ black] (y1) --(y2);
\draw[ black] (y1) --(y4);
\draw[ black] (y3) --(y6);
\draw[ black] (y4) --(y3);
\draw[ black] (y1) --(y5);
\draw[ black] (y7) --(y11);
\draw[black] (y10) --(y11);
\draw[black] (y8) --(y10);
\draw[ black] (y9) --(y11);
\draw[, black] (y8) --(y4);
 \draw[ black] (y8) --(y2);
   %% Edges in block 3
\draw[black] (z1) --(z2);
\draw[ black] (z1) --(z4);
\draw[black] (z3) --(z6);
\draw[black] (z5) --(z3);
\draw[ black] (z6) --(z5);
\draw[ black] (z7) --(z1);
\draw[ black] (z10) --(z7);
\draw[ black] (z8) --(z2);
\draw[ black] (z9) --(z11);
\draw[black] (z8) --(z3);
  %% Edges between 1 and 3 
\draw[ gray] (z1) --(x2);
\draw[gray] (z4) --(x4);
\draw[gray] (z10) --(x6);
\draw[ gray] (z5) --(x3);
\draw[ gray] (z6) --(x5);
\draw[ gray] (z7) --(x1);
  %% Edges between 1 and 3 
\draw[ gray] (y1) --(x2);
\draw[gray] (y4) --(x4);
\draw[ gray] (y10) --(x3);
\draw[ gray] (y5) --(x8);
\draw[ gray] (y6) --(x9);
\draw[ gray] (y7) --(x1); 
   %% Edges between 1 and 3 
\draw[ gray] (y1) --(z2);
\draw[gray] (y4) --(z4);
\draw[ gray] (y8) --(z3);
\draw[ gray] (y5) --(z8);
\draw[ gray] (y2) --(z9);
\draw[gray] (y3) --(z1);

%%%  triangles 

\tikzset{twosimp/.style={fill opacity=0.8,draw opacity=1}} 

 \draw[twosimp, d3, fill  = d3] (z9) -- (z10) -- (z11) -- cycle;

 \draw[twosimp, d6, fill  = d6] (x8) -- (y4) -- (y2) -- cycle;

\draw[twosimp, d10, fill  = d10] (x10) -- (y3) -- (z1) -- cycle;

\draw[black, fill = black] (x1) circle (5pt);
\draw[black, fill = black] (x2) circle (5pt);
\draw[black, fill = black] (x3) circle (5pt);
\draw[black, fill = black] (x4) circle (5pt);
\draw[black, fill = black] (x5) circle (5pt);
\draw[black, fill = black] (x6) circle (5pt);
\draw[black, fill = black] (x7) circle (5pt);
\draw[black, fill = black] (x8) circle (5pt);
\draw[black, fill = black] (x9) circle (5pt);
\draw[black, fill = black] (x10) circle (5pt);
\draw[black, fill = black] (x11) circle (5pt);

\draw[black, fill = black] (y1) circle (5pt);
\draw[black, fill = black] (y2) circle (5pt);
\draw[black, fill = black] (y3) circle (5pt);
\draw[black, fill = black] (y4) circle (5pt);
\draw[black, fill = black] (y5) circle (5pt);
\draw[black, fill = black] (y6) circle (5pt);
\draw[black, fill = black] (y7) circle (5pt);
\draw[black, fill = black] (y8) circle (5pt);
\draw[black, fill = black] (y9) circle (5pt);
\draw[black, fill = black] (y10) circle (5pt);
\draw[black, fill = black] (y11) circle (5pt);

\draw[black, fill = black] (z1) circle (5pt);
\draw[black, fill = black] (z2) circle (5pt);
\draw[black, fill = black] (z3) circle (5pt);
\draw[black, fill = black] (z4) circle (5pt);
\draw[black, fill = black] (z5) circle (5pt);
\draw[black, fill = black] (z6) circle (5pt);
\draw[black, fill = black] (z7) circle (5pt);
\draw[black, fill = black] (z8) circle (5pt);
\draw[black, fill = black] (z9) circle (5pt);
\draw[black, fill = black] (z10) circle (5pt);
\draw[black, fill = black] (z11) circle (5pt);

%%%%%%%Triangles %%%%%%%%%%


%%%%% t9 
\coordinate (t9) at ($(x7) + (20:5)$); 
\node[anchor = north] at (t9) {\color{d10}$t_9$};

%%%%% t2
\node[anchor = south west] at (z10) {\color{d3}$t_2$};


%%%%%%%%%  t5 
\coordinate (t5) at ($(x8) + (60:5)$); 
\node[anchor = east] at (t5) {\color{d6}$t_5$};

\end{scope}




==> fig/lower_adj.tex <==
%%%%%%%% Lower adjacency


 \begin{scope}[scale = 0.5]
 \coordinate (aa) at (0,0); 
 \coordinate (bb) at ($(aa)+ (3,0)$) ; 
 \coordinate (cc) at ($ (bb) + (0,3)$); 
 \coordinate (dd)  at ($ (cc) + (3,0)$); 
 \coordinate (ee) at ($ (bb) + (3,0)$); 
 \coordinate (ff) at ($(ee) + (3,0)$ );
\coordinate (acc) at ($ (aa) + (45:2)$ );
\coordinate (abb) at ($(aa) + (1.5,0)$); 
\coordinate (bee) at ($(bb) + (1.5,0)$); 
\coordinate (eff) at ($(ee) + (1.5, 0)$); 

    %\node[anchor=north] at (aa) { $a$};
%  \node[anchor=north] at (bb) { $b$};
  %\node[anchor=south] at (cc) { $c$};
 % \node[anchor=south] at (dd) { $d$};
  %\node[anchor=north] at (ee) { $e$};
   % \node[anchor=north] at (ff) { $f$};
    \draw[twosimp,thick] (aa) -- (bb) -- (cc) -- cycle;
\draw[twosimp,thick] (cc) -- (dd) -- (bb) -- cycle;
\draw[twosimp,thick] (ee) -- (dd) -- (bb) -- cycle;
\draw[thick] (ee)--(ff);  

\draw[blue, fill=blue] (aa) circle (5pt);
\draw[blue, fill=blue] (bb) circle (5pt);
\draw[blue, fill=blue] (ee) circle (5pt);
\draw[ ->, ultra thick, blue] (acc)--(aa); 
\draw[ ->, ultra thick, blue] (aa)--(abb); 
\draw[ ->, ultra thick , blue] (abb)--(bb); 
\draw[ ->, ultra thick, blue] (bb)--(bee); 
 \draw[ ->, ultra thick, blue] (bee)--(ee); 
 \draw[ ->, ultra thick, blue] (ee)--(eff); 

    \node[anchor=south east] at (acc) { \Large $\sigma$};
  \node[anchor=south west] at (eff) {\Large $\nu$};
 \end{scope} 

==> fig/upper_adj.tex <==
%%%%%%%%%%%%%% upper adjacency
\begin{scope}[scale = 0.5]
 \coordinate (a) at (0,0); 
 \coordinate (b) at ($(a)+ (3,0)$) ; 
 \coordinate (c) at ($ (b) + (0,3)$); 
 \coordinate (d)  at ($ (c) + (3,0)$); 
 \coordinate (e) at ($ (b) + (3,0)$); 
 \coordinate (f) at ($(e) + (3,0)$ );
\coordinate (ac) at ($ (a) + (45: 2)$); 
 \coordinate (bc)  at ($ (b) + (0,1.5) $);
 \coordinate (bd) at ($(b) + (45:2)$);
 \coordinate (de) at ($ (e) + (0,1.5)$);   
 
  %  \node[anchor=north] at (a) { $a$};
 % \node[anchor=north] at (b) { $b$};
 % \node[anchor=south] at (c) { $c$};
 % \node[anchor=south] at (d) { $d$};
  %\node[anchor=north] at (e) { $e$};
  %  \node[anchor=north] at (f) { $f$};
 \node[anchor=south east] at (ac) { \Large $\sigma$};
  \node[anchor=west] at (de) { \Large $\tau$};

 
\draw[twosimp,thick] (a) -- (b) -- (c) -- cycle;
\draw[twosimp,thick] (c) -- (d) -- (b) -- cycle;
\draw[twosimp,thick] (e) -- (d) -- (b) -- cycle;
\draw [thick](e)--(f);  

%\draw[blue, ultra thick] (a) -- (c); 
%\draw[blue, ultra thick] (b) -- (c); 
%\draw[blue, ultra thick] (b) -- (d); 
%\draw[blue, ultra thick] (d) -- (e); 
 \draw[->,blue,ultra thick](ac) -- (bc) ;
  \draw[->,blue,ultra thick](bc) -- (bd);
  \draw[->,blue, ultra thick](bd) -- (de);
 \end{scope}
  
